Impact of Phase Noise on Uplink Cell-Free Massive MIMO OFDM

Cell-Free massive MIMO networks provide huge power gains and resolve inter-cell interference by coherent processing over a massive number of distributed instead of co-located antennas in access points (APs). Cost-efficient hardware is preferred but imperfect local oscillators in both APs and users introduce multiplicative phase noise (PN), which affects the phase coherence between APs and users even with centralized processing. In this paper, we first formulate the system model of a PN-impaired uplink Cell-Free massive MIMO orthogonal frequency division multiplexing network, and then propose a PN-aware linear minimum mean square error channel estimator and derive a PN-impaired uplink spectral efficiency expression. Numerical results are used to quantify the spectral efficiency gain of the proposed channel estimator over alternative schemes for different receiving combiners.

==> Coherence_block_diagram.tex <==
\begin{tikzpicture}
[font=\footnotesize, draw=black!100, x=0.32cm,y=0.32cm
]
\usetikzlibrary {arrows.meta} 


% Draw Axes
\draw[thick,-Stealth] (-2,-1.3) -- (17,-1.3) node[anchor=north west] {Time};
\draw[thick,-Stealth] (-2,-1.3) -- (-2,4.5) node[anchor=north east] {Frequency};

% Fill all samples
\foreach \x in {0,0.5,...,14.5}
    \foreach \y in {0,0.5,...,2.5}
        \fill[orange!40!white] (\x,\y) rectangle (\x+0.45,\y+0.45);

% Draw the whole time-frequency grid
\draw[xstep=15,ystep=0.5,black, thick] (0,0) grid (15,3);

% Random filling pilot samples
\foreach \xx in {1,1.5,...,10}
 \pgfmathrandominteger{\x}{0}{9}
  \pgfmathrandominteger{\y}{0}{5}
        \fill[blue!40!white] (\x,\y/2+0.05) rectangle (\x+0.452,\y/2+0.452);
        
% Two exampled pilot and data samples
\filldraw[blue!40!white,draw=black,thick] (14.0, 2.5) rectangle (14.45,3);
\filldraw[orange!40!white,draw=black,thick] (14., 0.0) rectangle (14.5,0.5);

% Add annotations
  \draw[Stealth-Stealth,thick] (0,3.5)   -- (15,3.5) node[midway, above] {Coherence Time $T_c$};
    \draw[Stealth-Stealth,thick] (15.5,0)   -- (15.5,3.) node[midway,right=-0.5] {\begin{tabular}{c}
         Coherence\\
         bandwidth $W_c$ 
    \end{tabular}};

% Plot subcarrier arrows
\foreach \ysub in{2.75,2.25,0.25}
    \draw[-Stealth,thick] (-2,1.5)   -- (0,\ysub) node[midway, left] {};
\draw[-Stealth] (-2,1.5)   -- (0,2.75) node[midway, below left=0. and 0.65] {Subcarriers};

% % Plot OFDM symbol arrows
% \foreach \xsub in{0.25,1.5,3,15}
%     \draw[-Stealth] (5,-1.)   -- (\xsub,0) node[midway] {};
% \draw[-Stealth] (5,-1.)   -- (5,0) node[midway, below=0.5] {OFDM symbols};

% \node[]()at (6,-0.5) {\begin{tabular}{c} $\cdots$\\ \end{tabular}};

% Pilot sample example
\draw[-Stealth,thick] (14.25,3)   -- (16,3.75) node[midway, above right=0.1 and 0.5] {Pilot sample};
% Data sample example
\draw[-Stealth,thick] (14,0.)   -- (16,-0.5) node[midway, below right=-0.4 and 0.7] {Data sample};

\node[]()at (-0.45,1.8) {\begin{tabular}{c} .\\ \end{tabular}};
\node[]()at (-0.45,1.5) {\begin{tabular}{c} .\\ \end{tabular}};
\node[]()at (-0.45,1.2) {\begin{tabular}{c} .\\ \end{tabular}};


\node[]()at (7.5,-0.2) {\begin{tabular}{c} .\\ \end{tabular}};
\node[]()at (7.5,-0.5) {\begin{tabular}{c} .\\ \end{tabular}};
\node[]()at (7.5,-0.8) {\begin{tabular}{c} .\\ \end{tabular}};

% \node[]()at (10,5.5) {\begin{tabular}{c}  $\vdots$\\ \end{tabular}};

% \node[]()at (10,-1.2) {\begin{tabular}{c}  $\vdots$\\ \end{tabular}};


\end{tikzpicture}

==> Results/SE_K10_L200_N1200_Sigma3e-4.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.5cm,
height=5.7cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Channel use},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Spectral efficiency per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.87)}, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=3,
ytick distance={1}
]

\addplot [color=color3, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	0.642320411951921\\
12	0.876218363852657\\
24	1.04312233714234\\
36	1.14293864300465\\
48	1.2809535350124\\
60	1.27470684722615\\
72	1.24932393991151\\
84	1.21674621767509\\
96	1.15813308199387\\
108	1.03274387306323\\
120	0.82145084080571\\
132	0.629731204380451\\
144	0.359849705285755\\
156	0.202185551640939\\
168	0.145013434904593\\
180	0.111699012797653\\
};
\addlegendentry{\scriptsize MMSE}



\addplot [color=color3, dashed, line width=1pt, mark=triangle, mark options={solid, color3}]
  table[row sep=crcr]{%
1	3.94778148231953\\
12	3.9375759491392\\
24	3.97864576937671\\
36	3.9009428463476\\
48	4.00441471261337\\
60	3.9173031533269\\
72	3.87021471574344\\
84	3.9160328387626\\
96	3.90627845886249\\
108	3.91184741204198\\
120	3.99024260849791\\
132	3.81097237982507\\
144	2.48743283518225\\
156	1.31774281701019\\
168	0.710668465099348\\
180	0.400535962778692\\
};
\addlegendentry{\scriptsize MMSE (PNA-SC)}


\addplot [color=color3, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	4.54651301434491\\
12	4.58454012369535\\
24	4.61232141473384\\
36	4.61914462301599\\
48	4.63526241500425\\
60	4.66263550116481\\
72	4.58170630796274\\
84	4.61599307716861\\
96	4.61834351843125\\
108	4.64046437607206\\
120	4.60907092632158\\
132	4.37805883967515\\
144	2.44299289713311\\
156	1.29424440554473\\
168	0.700088556794035\\
180	0.393922808147848\\
};
\addlegendentry{\scriptsize MMSE (PNA-OFDM)}


\addplot [color=color0, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	0.116246001401522\\
12	0.161507520287562\\
24	0.182401648387922\\
36	0.202893235915402\\
48	0.226523852837164\\
60	0.224577463849236\\
72	0.237626982023782\\
84	0.213647144422007\\
96	0.189131709401636\\
108	0.173228255550383\\
120	0.14379453813342\\
132	0.118827765216967\\
144	0.0833315555995425\\
156	0.0565785180110599\\
168	0.0449696507105068\\
180	0.0501702529486685\\
};
\addlegendentry{\scriptsize MR}

\addplot [color=color0, dashed, line width=1pt, mark=triangle, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	0.865737913154621\\
12	0.891014031164551\\
24	0.888031976852213\\
36	0.891350563397722\\
48	0.89454881748121\\
60	0.883410945865308\\
72	0.871518456145022\\
84	0.881153924223839\\
96	0.879583401070633\\
108	0.885397686672748\\
120	0.881956296335488\\
132	0.865254176358221\\
144	0.547661093453543\\
156	0.293867575802791\\
168	0.175622214978817\\
180	0.124245263525132\\
};
\addlegendentry{\scriptsize MR (PNA-SC)}

\addplot [color=color0, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	0.877416356022781\\
12	0.90290687149126\\
24	0.899060500468328\\
36	0.907668553886638\\
48	0.909184900882173\\
60	0.902315184403527\\
72	0.888527961832466\\
84	0.896785747168448\\
96	0.896861215590468\\
108	0.897533966987854\\
120	0.895184422472021\\
132	0.870769589034787\\
144	0.539055326063333\\
156	0.288545398388139\\
168	0.173996202087842\\
180	0.123625444506468\\
};
\addlegendentry{\scriptsize MR (PNA-OFDM)}

% \addplot [color=color1, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	0.516908732206499\\
% 12	0.741863673330639\\
% 24	0.91860465702843\\
% 36	1.06393157332145\\
% 48	1.18428780556566\\
% 60	1.23507238094688\\
% 72	1.24101692210639\\
% 84	1.19697035832657\\
% 96	1.10133362990296\\
% 108	0.94392489537997\\
% 120	0.745049806881881\\
% 132	0.53449413698662\\
% 144	0.28798282075891\\
% 156	0.150185720419409\\
% 168	0.0878649153086661\\
% 180	0.0591589452288749\\
% };
% \addlegendentry{\scriptsize LP-MMSE}

% \addplot [color=color1, dashed, line width=1pt, mark=triangle, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	1.86810544978623\\
% 12	1.99009848281731\\
% 24	1.98023185629024\\
% 36	2.00255425755491\\
% 48	2.01683707047623\\
% 60	2.01918460241631\\
% 72	1.99249723879672\\
% 84	1.98890689408401\\
% 96	2.00507540334105\\
% 108	2.01685868143305\\
% 120	2.00520488018175\\
% 132	1.85257346391625\\
% 144	1.58824915268066\\
% 156	0.864604184509768\\
% 168	0.444561481758213\\
% 180	0.24463323699924\\
% };
% \addlegendentry{\scriptsize LP-MMSE (PNA-SC)}

% \addplot [color=color1, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	2.21467820268592\\
% 12	2.32970655917292\\
% 24	2.33353418932744\\
% 36	2.35236586689639\\
% 48	2.36102953339822\\
% 60	2.36830694800648\\
% 72	2.3423267897083\\
% 84	2.35952176600164\\
% 96	2.36250263841907\\
% 108	2.35654051785701\\
% 120	2.32174491747959\\
% 132	2.22101295059185\\
% 144	1.57459864209486\\
% 156	0.850852130787106\\
% 168	0.439517827228648\\
% 180	0.241710258539373\\
% };
% \addlegendentry{\scriptsize LP-MMSE (PNA-OFDM)}

% \addplot [semithick, color=color2, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	0.634612757663398\\
% 12	0.865403936540376\\
% 24	1.02917252497767\\
% 36	1.12861481095438\\
% 48	1.25985862085159\\
% 60	1.26067379453191\\
% 72	1.24563651757463\\
% 84	1.19928253267028\\
% 96	1.13825887233718\\
% 108	1.01161566944447\\
% 120	0.809938095164695\\
% 132	0.622421872436388\\
% 144	0.355146076082024\\
% 156	0.206286651867805\\
% 168	0.148954527527928\\
% 180	0.113764799103276\\
% };
% \addlegendentry{\scriptsize P-MMSE}


% \addplot [color=color2, dashed, line width=1pt, mark=triangle, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	3.94883106596891\\
% 12	3.93862584752196\\
% 24	3.97848150238294\\
% 36	3.90110490445191\\
% 48	4.00367682737561\\
% 60	3.9182207946308\\
% 72	3.87029917138284\\
% 84	3.91612831206614\\
% 96	3.90723638233893\\
% 108	3.91298415899213\\
% 120	3.99134656031692\\
% 132	3.81102227742025\\
% 144	2.48269970029346\\
% 156	1.31620846128051\\
% 168	0.710247464052597\\
% 180	0.400372898429206\\
% };
% \addlegendentry{\scriptsize P-MMSE (PNA-SC)}



% \addplot [color=color2, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	4.44163126781402\\
% 12	4.575570179781\\
% 24	4.60180397277172\\
% 36	4.61003227753956\\
% 48	4.62746198073602\\
% 60	4.65652159144352\\
% 72	4.57388534943499\\
% 84	4.60706937453018\\
% 96	4.60770444431971\\
% 108	4.62981734478787\\
% 120	4.60081152380361\\
% 132	4.36904074453778\\
% 144	2.43840337344355\\
% 156	1.2927648448628\\
% 168	0.699599914496727\\
% 180	0.393728813960735\\
% };
% \addlegendentry{\scriptsize P-MMSE (PNA-OFDM)}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
1	8.99639822357104\\
12	8.99639822357104\\
24	8.99639822357104\\
36	8.99639822357104\\
48	8.99639822357104\\
60	8.99639822357104\\
72	8.99639822357104\\
84	8.99639822357104\\
96	8.99639822357104\\
108	8.99639822357104\\
120	8.99639822357104\\
132	8.99639822357104\\
144	8.99639822357104\\
156	8.99639822357104\\
168	8.99639822357104\\
180	8.99639822357104\\
};
% \addlegendentry{\scriptsize MMSE: no PN}

\addplot [color=black, solid, line width=1.0pt]
  table[row sep=crcr]{%
1	1.89217045688083\\
13	1.89217045688083\\
25	1.89217045688083\\
37	1.89217045688083\\
49	1.89217045688083\\
61	1.89217045688083\\
73	1.89217045688083\\
85	1.89217045688083\\
97	1.89217045688083\\
109	1.89217045688083\\
121	1.89217045688083\\
133	1.89217045688083\\
145	1.89217045688083\\
157	1.89217045688083\\
169	1.89217045688083\\
181	1.89217045688083\\
};

\draw[-Stealth] (5.2cm, 5.15cm)   -- (5.6cm, 5.35cm) node[midway, above right=-0.1cm and 0.15cm] {\scriptsize MMSE (no PN)};

\draw[-Stealth] (6.8cm, 1.1cm)   -- (6.8cm, 1.5cm) node[midway, above left=0.1cm and -0.7cm] {\scriptsize MR (no PN)};

\end{axis}

\end{tikzpicture}%

==> Results/SE_vs_K.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.5cm,
height=5.7 cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Number of UEs $K$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Spectral efficiency per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.9)}, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=3,
ytick distance={1},
xtick distance={10}
]

\addplot [color=color3, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	1.79127578437014\\
6	1.33576770086422\\
10	1.27470684722615\\
20	1.04324985602345\\
100	0.696061468465811\\
};
\addlegendentry{\scriptsize MMSE}



\addplot [color=color3, dashed, line width=1pt, mark=triangle, mark options={solid, color3}]
  table[row sep=crcr]{%
1	4.40921119293327\\
6	3.97809968280554\\
10	3.9173031533269\\
20	3.17493757372631\\
100	1.51626745904381\\
};
\addlegendentry{\scriptsize MMSE (PNA-SC)}


\addplot [color=color3, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	5.40601976170866\\
6	4.8520003448414\\
10	4.66263550116481\\
20	3.78411779928758\\
100	1.54910851289621\\
};
\addlegendentry{\scriptsize MMSE (PNA-OFDM)}

\addplot [color=color0, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	0.617962179152191\\
6	0.26725735078873\\
10	0.224577463849236\\
20	0.101767631551631\\
100	0.09840643004294\\
};
\addlegendentry{\scriptsize MR}

\addplot [color=color0, dashed, line width=1pt, mark=triangle, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	0.989763147219384\\
6	0.897217329098751\\
10	0.883410945865308\\
20	0.817602082463886\\
100	0.458310490585065\\
};
\addlegendentry{\scriptsize MR (PNA-SC)}

\addplot [color=color0, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
  table[row sep=crcr]{%
1	0.995127852044789\\
6	0.907781769896994\\
10	0.902315184403527\\
20	0.828984771658365\\
100	0.458310490585065\\
100	0.624574368338142\\
};
\addlegendentry{\scriptsize MR (PNA-OFDM)}

% \addplot [color=color1, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	1.62070303614743\\
% 6	1.2756134520072\\
% 10	1.23507238094688\\
% 20	0.85791958291639\\
% 100	0.565028336039078\\
% };
% \addlegendentry{\scriptsize LP-MMSE}

% \addplot [color=color1, dashed, line width=1pt, mark=triangle, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	2.64689296715503\\
% 6	2.17682432086544\\
% 10	2.01918460241631\\
% 20	1.47814391077932\\
% 100	0.996729100632274\\
% };
% \addlegendentry{\scriptsize LP-MMSE (PNA-SC)}

% \addplot [color=color1, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	3.18291416098257\\
% 6	2.5884016657178\\
% 10	2.36830694800648\\
% 20	1.8339390182665\\
% 100	1.12864587567552\\
% };
% \addlegendentry{\scriptsize LP-MMSE (PNA-OFDM)}

% \addplot [semithick, color=color2, line width=1pt, mark=o, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	1.79127578437014\\
% 6	1.31054713428261\\
% 10	1.26067379453191\\
% 20	0.989392641234754\\
% 100	0.675094415768596\\
% };
% \addlegendentry{\scriptsize P-MMSE}


% \addplot [color=color2, dashed, line width=1pt, mark=triangle, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	4.40921119293327\\
% 6	3.97808869796661\\
% 10	3.9182207946308\\
% 20	3.18126476550983\\
% 100	1.5147899542012\\
% };
% \addlegendentry{\scriptsize P-MMSE (PNA-SC)}



% \addplot [color=color2, dotted, line width=1pt, mark=square, mark options={solid, fill opacity=0}]
%   table[row sep=crcr]{%
% 1	5.40601976170866\\
% 6	4.85236332022712\\
% 10	4.65652159144352\\
% 20	3.76398160979011\\
% 100	1.54903531416806\\
% };
% \addlegendentry{\scriptsize P-MMSE (PNA-OFDM)}



\addplot [color=black, line width=1pt]
  table[row sep=crcr]{
1	9.38132826884431\\
5	9.21091874271483\\
10	8.99639822357104\\
12	8.8946400377732\\
15	8.7621054932628\\
20	8.29296500233821\\
100	3.73193245641315\\
};
% \addlegendentry{\scriptsize MMSE: no PN}

\addplot [color=black, line width=1.0pt, solid]
  table[row sep=crcr]{%
1	2.72688806319375\\
5	2.03342274912325\\
10	1.65967449943746\\
20	1.46924816657056\\
100 1.16607505195431\\
};

\draw[-Stealth] (6.8cm, 2.45cm)   -- (6.5cm, 2.9cm) node[midway, above left=0.2cm and -0.8cm] {\scriptsize MMSE (no PN)};

\draw[-Stealth] (6.8cm, 0.7cm)   -- (6.8cm, 1.3cm) node[midway, above = 0.21cm] {\scriptsize MR (no PN)};

\end{axis}

\end{tikzpicture}%
